UADA3D: Unsupervised Adversarial Domain Adaptation for 3D Object Detection with Sparse LiDAR and Large Domain Gaps

In this study, we address a gap in existing unsupervised domain adaptation approaches on LiDAR-based 3D object detection, which have predominantly concentrated on adapting between established, high-density autonomous driving datasets. We focus on sparser point clouds, capturing scenarios from different perspectives: not just from vehicles on the road but also from mobile robots on sidewalks, which encounter significantly different environmental conditions and sensor configurations. We introduce Unsupervised Adversarial Domain Adaptation for 3D Object Detection (UADA3D). UADA3D does not depend on pre-trained source models or teacher-student architectures. Instead, it uses an adversarial approach to directly learn domain-invariant features. We demonstrate its efficacy in various adaptation scenarios, showing significant improvements in both self-driving car and mobile robot domains. Our code is open-source and will be available soon.

==> figures/ablation_UADA_Ronly.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usetikzlibrary{patterns,positioning,arrows,arrows.meta,calc,shapes,pgfplots.groupplots,fit,backgrounds}
\begin{document}
\definecolor{persianplum}{rgb}{0.44, 0.11, 0.11}
\definecolor{byzantium}{rgb}{0.44, 0.16, 0.39}
\definecolor{operamauve}{rgb}{0.72, 0.52, 0.65}
\definecolor{paleaqua}{rgb}{0.69, 0.93, 0.93}
\definecolor{teal}{rgb}{0.53, 0.81, 0.98}
\definecolor{lavender}{rgb}{0.8, 0.6, 1.0}
\definecolor{soft_pink}{rgb}{1.0, 0.71, 0.76}



\begin{tikzpicture}
\begin{axis} [
    name=ax1,
    bar width = 4pt,
    xmin = -0.1, 
    xmax = 9, 
    ybar = 2pt,
    ymin=0,
    ymax=60,
    xtick pos=left,
    ytick pos=left,
    axis line style={draw=none},
    enlarge x limits = {abs=0.4},
    xtick = data,
    xticklabels = {CS64-R(I), CS32-R(I), CS16-R(I), CS64-R(C), CS32-R(C), CS16-R(C), W-N(I), W-N(C), N-R(C), N-K(C)},
    ylabel={$mAP_{3D}$},
    tick label style={font=\normalsize},
    legend style={font=\Large},
    label style={font=\Large},
    y label style={at={(axis description cs:0.05,0.5)},anchor=south},
    legend style={scale=1,legend columns=-1, anchor=north, at={(0.5,1.3)}},
    % legend image code/.code={
    %     \draw [#1] (0.3cm,-0.15cm) rectangle (0.1cm,0.08cm);},
    % nodes near coords,
    nodes near coords style={font=\normalsize},
    height=5cm,width=17.5cm,
    ymajorgrids
]
%iassd   

% VLD64: [918.95909949  84.20121686 142.75233763]
% VLD16: [125.17870266  12.97348979  21.24134445]
\addlegendentry{SourceOnly}
\addplot[fill=orange] coordinates {(0,5.38) (1,3.78) (2,15.07) (3,7.28) (4,8.33) (5, 10.28) (6.11, 1.5) (7.11, 15.96) (8.11, 7.45) (9.11, 17.18)}; % source

\addlegendentry{UADA3D\textsubscript{$\mathcal{L}mc$}}
\addplot[fill=soft_pink] coordinates {(0,27.25) (1, 22.23) (2,38.51) (3,25.83) (4, 10.71) (5,10.13) }; %mc

\addlegendentry{UADA3D\textsubscript{$\mathcal{L}m$}}
\addplot[fill=persianplum] coordinates {(0,27.03) (1, 34.02) (2,40.1) (3,27.88) (4, 17.09) (5,11.58) (6, 18.02) (7, 21.30) (8, 12.41) (9, 18.09)}; % M

\addlegendentry{UADA3D}
\addplot[fill=lavender] coordinates {(0,28.87) (1, 31.54) (2,41.47) (3,33.00) (4, 22.15) (5,19.71) (6, 18.33) (7, 26.89) (8, 16.77) (9, 21.97)}; %C


\addlegendentry{Oracle}
\addplot[fill=teal]  coordinates {(0, 48.39) (1, 48.39) (2, 48.39) (3, 44.11) (4, 44.11) (5, 44.11) (6, 46.20) (7, 52.84) (8, 48.39) (9, 44.51)}; %oracle

\legend {SourceOnly, UADA3D(M+C), UADA3D(M), UADA3D(C),  Oracle};
 
\end{axis} 


% \legend{SourceOnly, UADA3D(M), UADA3D(C), UADA3D(M+C), Oracle};
  
\end{tikzpicture}




\end{document}

==> figures/bars_classes.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{emoji}

\usetikzlibrary{patterns,positioning,arrows,arrows.meta,calc,shapes,pgfplots.groupplots,fit,backgrounds}
\begin{document}

%IASSD
\definecolor{byzantium}{rgb}{0.44, 0.16, 0.39}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{paleaqua}{rgb}{0.69, 0.93, 0.93}
\definecolor{soft_orange}{rgb}{1.0, 0.7, 0.4}
\definecolor{sky_blue}{rgb}{0.53, 0.81, 0.92}
\definecolor{sage_green}{rgb}{0.74, 0.83, 0.6}
\definecolor{lavender}{rgb}{0.8, 0.6, 1.0}
\definecolor{soft_pink}{rgb}{1.0, 0.71, 0.76}
\definecolor{pale_yellow}{rgb}{1.0, 0.97, 0.6}
\definecolor{teal}{rgb}{0.53, 0.81, 0.98}
\definecolor{soft_coral}{rgb}{0.0, 0.39, 0.0}
\definecolor{dark_brown}{rgb}{0.4, 0.26, 0.13}





\begin{tikzpicture}

% \begin{axis} [ybar = .05cm,
%     bar width = 6pt,
%     xmin = 0, 
%     xmax = 5, 
%     ymin=0,
%     ymax=60,
%     name=ax1,
%     xtick pos=left,
%     ytick pos=left,
%     axis line style={draw=none},
%     enlarge x limits = {abs=0.7},
%     xtick = {0,1,2,3,4,5},
%     xticklabels = {V(CS), V(R), P(CS), P(R), C(CS), C(R)},
%     ylabel={$AP_{3D}$},
%     tick label style={font=\huge},
%     legend style={font=\huge},
%     label style={font=\huge},
%     % x label style={at={(axis description cs:0.5,0)},anchor=south},
%     y label style={at={(axis description cs:0.02,.5)},anchor=south},
%     legend style={legend columns=-1, anchor=north, at={(1,1.6)}},
%     % legend style={legend columns=-1,at={(0.5,1.25)},anchor=north},
%     % legend style={nodes={scale=0.5, transform shape}}, 
%     legend image code/.code={
%         \draw [#1] (0cm,-0.2cm) rectangle (0.2cm,0.1cm);},
%     % nodes near coords,
%     % nodes near coords style={font=\tiny},
%     height=5cm,width=18cm,
%     ymajorgrids
% ]

% % VLD64: [918.95909949  84.20121686 142.75233763]
% % VLD16: [125.17870266  12.97348979  21.24134445]
% \addplot[fill=orange] coordinates {(0,39.61) (2,15.19) (4, 28.62) 
% (1,4.17) (3,7.46) (5, 14.26)}; %source
% \addplot[fill=pale_yellow] coordinates {(0,51.01) (2,21.5) (4, 33.97) 
% (1,16.97) (3,15.36) (5,24.62)}; %st3d
% \addplot[fill=soft_coral] coordinates {(0,51.67) (2,24.13) (4, 29.41) 
% (1,23.55) (3,12.13) (5, 25.66)}; %dts
% \addplot[fill=dark_brown] coordinates {(0,50.17) (2,23.81) (4, 29.67) 
% (1,29.56) (3,8.41) (5,11.63)}; %ld 
% \addplot[fill=soft_pink] coordinates {(0,49.18) (2,22.76) (4, 31.85)}; %MS3D
% \addplot[fill=lavender] coordinates {(0,50.76) (2,27.34) (4, 41.17) 
% (0.9,38.92) (2.9,18.50) (4.9,22.43)}; %UDA
% \addplot[fill=teal] coordinates {(0,59.00) (2,32.18) (4, 43.3) (0.9,46.51) (2.9,33.71) (4.9,52.11)}; %oracle



% \addplot [fill=orange] coordinates {(0,26.7) (1,54.87) (2, 42.93)};
% \addplot coordinates {(0,31.23) (1,61.18) (2, 55.79)};
% \addplot coordinates {(0,34.21) (1,58.48) (2, 36.77)}; %*** 
% \addplot coordinates {(0,35.83) (1,71.26) (2, 54.57)};
% \addplot coordinates {(0,41.45) (1,66.69) (2, 61.51)};
% \addplot coordinates {(0,40.36) (1,70.3) (2, 60.19)};
 
 
% \end{axis} 



\begin{axis} [ybar = .05cm,
    bar width = 6pt,
    xmin = 0, 
    xmax = 5, 
    ymin=0,
    ymax=60,
    % at={(ax1.south east)},
    xshift=1.2cm,
    xtick pos=left,
    ytick pos=left,
    axis line style={draw=none},
    enlarge x limits = {abs=0.7},
    xtick = {0,1,2,3,4,5},
    xticklabels = {V(CS), V(R), P(CS), P(R), C(CS), C(R)},
    % ylabel={$AP_{3D}$},
    tick label style={font=\huge},
    legend style={font=\Large},
    label style={font=\hugehuge},
    % x label style={at={(axis description cs:0.5,0)},anchor=south},
    y label style={at={(axis description cs:0,.5)}},
    legend style={scale=1,legend columns=-1, anchor=north, at={(0.5,1.2)}},
    % legend style={nodes={scale=0.5, transform shape}}, 
    % legend image code/.code={
    %     \draw [#1] (0.2cm,-0.15cm) rectangle (0.1cm,0.08cm);},
    % nodes near coords,
    % nodes near coords style={font=\tiny},
    height=5cm,width=18cm,
    ymajorgrids
]

% VLD64: [918.95909949  84.20121686 142.75233763]
% VLD16: [125.17870266  12.97348979  21.24134445]
\addplot[fill=orange] coordinates {(0,39.17) (2,24.85) (4, 34.72) 
(1,10.36) (3,7.7) (5, 6.08)}; %source
\addplot[fill=pale_yellow] coordinates {(0,49.12) (2,40.07) (4, 48.25) 
(1,32.28) (3,19.58) (5,26.23)}; %st3d
\addplot[fill=soft_coral] coordinates {(0,51.09) (2,35.34) (4, 41.57) 
(1,18.02) (3,15.08) (5, 21.29)};%dts
\addplot[fill=dark_brown] coordinates {(0,49.33) (2,42.01) (4, 46.54) 
(1,31.12) (3,25.47) (5, 23.57)}; %ld
\addplot[fill=soft_pink] coordinates {(0,47.28) (2,30.36) (4, 35.04) 
(1,7.18) (3,6.45) (5, 7.42)}; %ms3d
\addplot[fill=lavender] coordinates {(0,52.07) (2,43.57) (4, 50.33) 
(1,50.60) (3,27.97) (5, 25.31)}; % Uada
\addplot[fill=teal] coordinates {(0,56.83) (2,47.35) (4, 53.12) (1,48.85) (3,43.71) (5,52.61)}; %oracle

\legend {Source-Only, STD++, DTS, L.D.,  MS3D++, UADA3D, Oracle};

\end{axis} 



\end{tikzpicture}
% \caption{Object distance distribution, \textit{LiDAR-CS}~\cite{fang2023lidar} dataset.}


\end{document}

==> figures/number_CS.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usetikzlibrary{patterns,positioning,arrows,arrows.meta,calc,shapes,pgfplots.groupplots,fit,backgrounds}
\begin{document}


\begin{tikzpicture}
\begin{axis} [ybar = .05cm,
    bar width = 4.25pt, 
    width=1.5\textwidth,
    height=0.8\textwidth,
    tick pos=left,
    %enlarge x limits = {abs=0.5},
    %xtick = data,
    %xticklabels = {Vehicle, Pedestrian, Cyclist},
   xmin = 0, 
    xmax = 70, 
    ymin=0,
    ymax=20,
    enlarge x limits = {abs=0.5},
    tick label style={font=\normalsize},
    legend style={font=\footnotesize},
    label style={font=\small},
    % x label style={at={(axis description cs:0.5,0)},anchor=north},
    y label style={at={(axis description cs:0.17,.5)},anchor=south},
    x label style={at={(axis description cs:0.97,0.24)},anchor=north},
    % y label style={at={(axis description cs:0.1,.5)},anchor=south},
     legend style={legend columns=-1,at={(0.5,1.32)},anchor=north},
    % legend style={legend columns=-1},
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);},
    %nodes near coords,
    %opacity = 0.6,
    bar shift = 0.0,
    xlabel = (m),
    ylabel = Percentage (\%)
]
% \begin{axis} [ybar = .05cm,
%     bar width = 8.5pt, 
%     width=\textwidth,
%     height=0.5\textwidth,
%     tick pos=left,
%     %enlarge x limits = {abs=0.5},
%     %xtick = data,
%     %xticklabels = {Vehicle, Pedestrian, Cyclist},
%      xmin = 0, 
%     xmax = 60, 
%     ymin=0,
%     ymax=20,
%     enlarge x limits = {abs=0.5},
%     tick label style={font=\footnotesize},
%     legend style={font=\footnotesize},
%     label style={font=\footnotesize},
%     x label style={at={(axis description cs:0.5,0)},anchor=north},
%     y label style={at={(axis description cs:0.1,.5)},anchor=south},
%      legend style={legend columns=-1,at={(0.5,1.4)},anchor=north},
%     % legend style={legend columns=-1},
%     legend image code/.code={
%         \draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);},
%     %nodes near coords,
%     %opacity = 0.6,
%     bar shift = 0.0,
%     xlabel = Distance (m),
%     % ylabel = Percentage (\%)
% ]
% ALL BOXES:
 %\addplot coordinates{(1.25, 0.05) (3.75, 3.26) (6.25, 3.62) (8.75, 4.21) (11.25, 4.83) (13.75, 5.55) (16.25, 6.27) (18.75, 6.48) (21.25, 6.71) (23.75, 6.64) (26.25, 6.03) (28.75, 5.55) (31.25, 5.21) (33.75, 4.77) (36.25, 4.57) (38.75, 4.18) (41.25, 3.92) (43.75, 3.56) (46.25, 3.16) (48.75, 2.70) (51.25, 2.44) (53.75, 2.12) (56.25, 1.87) (58.75, 1.49) (61.25, 0.71) (63.75, 0.09)};
% VEHICLES:
\addplot [fill=orange!60,opacity=0.6] coordinates{
(1.25, 0.05) (3.75, 3.53) (6.25, 3.73) (8.75, 4.02) (11.25, 4.35) (13.75, 4.95) (16.25, 5.50) (18.75, 5.78) (21.25, 6.23) (23.75, 6.40) (26.25, 5.92) (28.75, 5.58) (31.25, 5.38) (33.75, 5.03) (36.25, 4.88) (38.75, 4.52) (41.25, 4.25) (43.75, 3.87) (46.25, 3.46) (48.75, 2.96) (51.25, 2.68) (53.75, 2.33) (56.25, 2.05) (58.75, 1.64) (61.25, 0.79) (63.75, 0.10) (66.25, 0.00)
};

%PEDESTRIANS:
\addplot [fill=teal!60,opacity=0.6] coordinates{
(1.25, 0.03) (3.75, 0.51) (6.25, 2.66) (8.75, 6.64) (11.25, 10.56) (13.75, 12.90) (16.25, 15.48) (18.75, 15.01) (21.25, 11.69) (23.75, 8.81) (26.25, 6.40) (28.75, 4.25) (31.25, 2.56) (33.75, 1.21) (36.25, 0.68) (38.75, 0.22) (41.25, 0.14) (43.75, 0.13) (46.25, 0.04) (48.75, 0.02) (51.25, 0.03) (53.75, 0.01) (56.25, 0.00) (58.75, 0.00) (61.25, 0.00) (63.75, 0.00) (66.25, 0.00)
};

%CYCLISTS:
\addplot [fill=purple!60,opacity=0.6] coordinates{
(1.25, 0.13) (3.75, 0.83) (6.25, 2.37) (8.75, 4.59) (11.25, 6.98) (13.75, 7.75) (16.25, 9.67) (18.75, 9.30) (21.25, 10.62) (23.75, 9.41) (26.25, 8.88) (28.75, 7.39) (31.25, 5.82) (33.75, 4.72) (36.25, 3.73) (38.75, 2.35) (41.25, 1.88) (43.75, 1.24) (46.25, 0.67) (48.75, 0.60) (51.25, 0.39) (53.75, 0.31) (56.25, 0.21) (58.75, 0.13) (61.25, 0.01) (63.75, 0.00) (66.25, 0.00)
};

\legend {Vehicle, Pedestrian, Cyclist};
 
\end{axis} 
\end{tikzpicture}

% \caption{Object distance distribution, \textit{LiDAR-CS}~\cite{fang2023lidar} dataset.}


\end{document}

==> figures/number_Laura.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usetikzlibrary{patterns,positioning,arrows,arrows.meta,calc,shapes,pgfplots.groupplots,fit,backgrounds}
\begin{document}




\begin{tikzpicture}

% \begin{axis} [ybar = .05cm,
%     bar width = 8.5pt, 
%     tick pos=left,
%     width=\textwidth,
%     height=0.6\textwidth,
%     %enlarge x limits = {abs=0.5},
%     %xtick = data,
%     %xticklabels = {Vehicle, Pedestrian, Cyclist},
%     xmin = 0, 
%     xmax = 15, 
%     ymin=0,
%     ymax=70,
%     enlarge x limits = {abs=0.5},
%     tick label style={font=\footnotesize},
%     legend style={font=\footnotesize},
%     label style={font=\footnotesize},
%     %nodes near coords,
%     %opacity = 0.6,
%     x label style={at={(axis description cs:0.5,0)},anchor=north},
%     y label style={at={(axis description cs:0.2,.5)},anchor=south},
%     legend style={legend columns=-1,at={(0.5,1.3)},anchor=north}, 
%     % legend style={legend columns=-1},
%     legend image code/.code={
%         \draw [#1] (0cm,-0.05cm) rectangle (0.1cm,0.15cm);},
%     bar shift = 0.0,
%     xlabel = Distance (m),
%     ylabel = Percentage (\%)
% ]
\begin{axis} [ybar = .05cm,
    bar width = 4.25pt, 
    width=1.5\textwidth,
    height=0.8\textwidth,
    tick pos=left,
    %enlarge x limits = {abs=0.5},
    %xtick = data,
    %xticklabels = {Vehicle, Pedestrian, Cyclist},
    xmin = 0, 
    xmax = 17, 
    ymin=0,
    ymax=60,
    enlarge x limits = {abs=0.5},
    tick label style={font=\normalsize},
    legend style={font=\footnotesize},
    label style={font=\small},
    % x label style={at={(axis description cs:0.5,0)},anchor=north},
    y label style={at={(axis description cs:0.21,.5)},anchor=south},
    x label style={at={(axis description cs:0.97,0.24)},anchor=north},
    % y label style={at={(axis description cs:0.1,.5)},anchor=south},
     legend style={legend columns=-1,at={(0.5,1.32)},anchor=north},
    % legend style={legend columns=-1},
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);},
    %nodes near coords,
    %opacity = 0.6,
    bar shift = 0.0,
    xlabel = (m),
    % ylabel = Percentage (\%)
]
% VEHICLES:
\addplot [fill=orange!60,opacity=0.6] coordinates{
(0.25, 0.00) (0.75, 0.00) (1.25, 0.00) (1.75, 0.00) (2.25, 0.00) (2.75, 0.00) (3.25, 0.00) (3.75, 0.00) (4.25, 0.00) (4.75, 0.00) (5.25, 0.00) (5.75, 0.00) (6.25, 0.00) (6.75, 0.00) (7.25, 0.00) (7.75, 0.00) (8.25, 0.00) (8.75, 0.00) (9.25, 0.00) (9.75, 0.12) (10.25, 0.73) (10.75, 15.35) (11.25, 41.41) (11.75, 29.60) (12.25, 3.53) (12.75, 2.19) (13.25, 1.71) (13.75, 1.22) (14.25, 1.22)
};

%PEDESTRIANS:
\addplot [fill=teal!60,opacity=0.6] coordinates{
(0.25, 0.00) (0.75, 0.81) (1.25, 6.39) (1.75, 10.65) (2.25, 5.58) (2.75, 8.16) (3.25, 6.09) (3.75, 7.10) (4.25, 6.09) (4.75, 7.76) (5.25, 6.29) (5.75, 3.35) (6.25, 3.60) (6.75, 4.67) (7.25, 4.11) (7.75, 3.04) (8.25, 3.80) (8.75, 1.93) (9.25, 1.67) (9.75, 1.32) (10.25, 1.27) (10.75, 0.81) (11.25, 1.57) (11.75, 0.25) (12.25, 0.51) (12.75, 0.46) (13.25, 0.30) (13.75, 0.46) (14.25, 0.25)
};

%CYCLISTS:
\addplot [fill=purple!60,opacity=0.6] coordinates{
(0.25, 0.00) (0.75, 0.00) (1.25, 0.25) (1.75, 8.25) (2.25, 5.25) (2.75, 5.25) (3.25, 4.25) (3.75, 4.50) (4.25, 3.50) (4.75, 5.00) (5.25, 5.50) (5.75, 5.25) (6.25, 5.75) (6.75, 6.75) (7.25, 9.50) (7.75, 7.00) (8.25, 8.25) (8.75, 9.25) (9.25, 4.50) (9.75, 2.00) (10.25, 0.00) (10.75, 0.00) (11.25, 0.00) (11.75, 0.00) (12.25, 0.00) (12.75, 0.00) (13.25, 0.00) (13.75, 0.00) (14.25, 0.00)
};

\legend {Vehicle, Pedestrian, Cyclist};
 
\end{axis} 
\end{tikzpicture}

\end{document}

==> figures/pts_cls.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usetikzlibrary{patterns,positioning,arrows,arrows.meta,calc,shapes,pgfplots.groupplots,fit,backgrounds}
\begin{document}


\begin{tikzpicture}

\begin{axis} [ybar = .1cm,
    height=5.5cm,
    width=17cm,
    bar width = 11pt,
    tick pos=left,
    xmin = 0, 
    xmax = 2, 
    ymin=0,
    ymax=1000,
    enlarge x limits = {abs=0.5},
    xtick = data,
    xticklabels = {Vehicle, Pedestrian, Cyclist},
    x tick label style={font=\huge},
    y tick label style={font=\huge},
    legend style={font=\huge},
    x label style={font=\huge},
    % label style={font=\large},
    % x label style={at={(axis description cs:0.5,0)},anchor=north},
    % y label style={at={(axis description cs:-0.05,.5)},anchor=south, font=\Large},
    % legend style={nodes={scale=0.5, transform shape}}, 
    legend style={legend columns=-1,at={(0.5,1.33)},anchor=north},
    legend image code/.code={
        \draw [#1] (0.5cm,-0.1cm) rectangle (0.1cm,0.15cm);},
    % nodes near coords,
    nodes near coords style={font=\tiny},
    % ylabel = Number of Points
]


\addplot coordinates {(0,919) (1,84) (2,143)};% cs64
\addplot coordinates {(0,767) (1,201) (2,221)}; %K 
\addplot coordinates {(0,833) (1,122) (2,199)}; %w
\addplot coordinates {(0,611) (1,101) (2,153)};%cs32
\addplot coordinates {(0,669) (1,20) (2,53)};%cs32
\addplot coordinates {(0,125) (1,13) (2,21)}; %cs16
\addplot [fill=teal!60,opacity=0.6] coordinates {(0,133) (1,456) (2,527)}; %R

 
\legend {CS64, KITTI, Waymo, nuScenes, CS32, CS16, Robot};
 
\end{axis} 
\end{tikzpicture}
% \caption{Object distance distribution, \textit{LiDAR-CS}~\cite{fang2023lidar} dataset.}


\end{document}
